Learning to be Simple

In this work we employ machine learning to understand structured mathematical data involving finite groups and derive a theorem about necessary properties of generators of finite simple groups. We create a database of all 2-generated subgroups of the symmetric group on n-objects and conduct a classification of finite simple groups among them using shallow feed-forward neural networks. We show that this neural network classifier can decipher the property of simplicity with varying accuracies depending on the features. Our neural network model leads to a natural conjecture concerning the generators of a finite simple group. We subsequently prove this conjecture. This new toy theorem comments on the necessary properties of generators of finite simple groups. We show this explicitly for a class of sporadic groups for which the result holds. Our work further makes the case for a machine motivated study of algebraic structures in pure mathematics and highlights the possibility of generating new conjectures and theorems in mathematics with the aid of machine learning.

==> accuracies.tikz.tex <==
% TODO: would be nice to have the y-axis logarithmic going away from 1
\begin{tikzpicture}
\begin{axis}[
    % title={Mean validation accuracy vs. dataset portions for each $n$},
    xlabel={Percentage of dataset},
    ylabel={Validation accuracy},
    xmin=0,   xmax=100,
    ymin=0.5, ymax=1.0,
    xtick={0,20,40,60,80,100},
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
    legend pos=south east,
]
\addplot[color=darkgreen, mark=square] coordinates {
    (4.6,.7533)
};
\addlegendentry{$n = 8$}

\addplot[color=blue, mark=square] coordinates {
    (2,.5163)(5,.8254)(10,.8235)(20,.828)(35,.9032)(50,.972)(80,.9512)(100,.96)
};
\addlegendentry{$n = 7$}

\addplot[color=magenta, mark=square] coordinates {
    (5,.521)(10,.527)(20,.539)(35,.6364)(50,.865)(80,.8654)(100,.96)
};
\addlegendentry{$n = 6$}

\addplot[color=orange, mark=square] coordinates {
    (5,.5923)(10,.5526)(20,.5624)(35,.6359)(50,.7239)(80,.8689)(100,.8891)
};
\addlegendentry{$n = 5$}

\end{axis}
\end{tikzpicture}


==> architecture.tikz.tex <==
% This isn't quite done yet. Still planned are a curly-braced label along the left-hand side
% describing the number of inputs, and one along the hidden layers saying that there's $n$ of them.

\begin{tikzpicture}[scale=0.62]
    % A path that follows the edges of the current page
    %    https://tex.stackexchange.com/a/12033
    \tikzstyle{reverseclip}=[insert path={(current page.north east) --
      (current page.south east) --
      (current page.south west) --
      (current page.north west) --
      (current page.north east)}
    ]
    
    \def\layerboxdim{1}
    % Usage: \layerbox{x}{y}{height}, where x and y give the bottom-left corner
    \def\layerbox#1#2#3{
        \draw (#1,#2) rectangle (#1+\layerboxdim,#2+#3);
    }
    \def\innernode#1#2#3{
        \node at (#1+0.5*\layerboxdim,#2+0.5*\layerboxdim) {\tiny #3}
    }
    \def\dotspath#1#2#3#4{ \path (#1) -- (#2) node[pos=#4,sloped,font=#3] {$\dots$} }
    % Usage: \layer{x}{y}{height}{# of upper boxes}{node name}{total height}
    \def\layer#1#2#3#4#5#6{
        \layerbox{#1}{#2}{#3}
        \draw (#1,#2+\layerboxdim) -- (#1+\layerboxdim,#2+\layerboxdim);

        \dotspath{#1+0.5*\layerboxdim,#2+\layerboxdim}
                 {#1+0.5*\layerboxdim,#2+#3-#4*\layerboxdim}{\large}{0.5};

        \foreach \y [evaluate=\y as \n using int(#6-\y+1)] in {1,2,...,#4} {
            \draw (#1,#2+#3-\y*\layerboxdim) -- (#1+\layerboxdim,#2+#3-\y*\layerboxdim);
            \innernode{#1}{#2+#3-\y*\layerboxdim}{$#5_{\n}$};
        }
        \innernode{#1}{#2}{$#5_1$};
    }

    % Coordinates
    \def\inx{4}
    \def\hax{\inx+3}
    \def\hbx{\hax+2.5}
    \def\hcx{\hbx+3.5}
    \def\outx{\hcx+3}

    % Some dots between the boxes
    \foreach \y in { 5, 11, 12, 13, 14 }
            \dotspath{\hbx+\layerboxdim,\y+0.5}{\hcx,\y+0.5}{\normalsize}{0.5};
    \dotspath{\hax+1.75,6}{\hax+1.75,11}{\normalsize}{0.5};

    % Clip out a little bit of the gap between hidden layers b and c so that we can put dots there
    % instead.
    \begin{pgfinterruptboundingbox}
    \path[clip] (\hbx+1.6,5) -- (\hcx-.6,5) -- (\hcx-.6,15) -- (\hbx+1.6,15) -- cycle [reverseclip];
    \path[clip] (\hax+1.25,7.5) -- (\hbx-.25,7.5) -- (\hbx-.25,9.5) -- (\hax+1.25,9.5) -- cycle [reverseclip];
    \end{pgfinterruptboundingbox}

    % Inputs
    \layerbox{\inx}{7}{6}
    \foreach \y in {8, 11, 12} \draw (\inx,\y) -- (\inx+\layerboxdim,\y);
    \innernode{\inx}{7}{$x_1$};
    \dotspath{\inx+0.5,8}{\inx+0.5,11}{\Large}{0.5};
    \innernode{\inx}{11}{$x_{\mathbb{N}-1}$};
    \innernode{\inx}{12}{$x_{\mathbb{N}}$};
    % Hidden layers
    \layer{\hax}{5}{10}{4}{h^1}{256}
    \layer{\hbx}{5}{10}{4}{h^2}{256}
    \layer{\hcx}{5}{10}{4}{h^n}{256}
    % Outputs
    \layerbox{\outx}{9}{2}
    \draw (\outx,10) -- (\outx+\layerboxdim,10);
    \innernode{\outx}{9}{$\hat{y}_0$};
    \innernode{\outx}{10}{$\hat{y}_1$};

    % Weights between the nodes
    \foreach \ysa/\xa/\ysb/\xb in {
        {7,11,12}/\inx/{5,11,12,13,14}/\hax, {5,11,12,13,14}/\hax/{5,11,12,13,14}/\hbx,
        {5,11,12,13,14}/\hbx/{5,11,12,13,14}/\hcx,
        {5,11,12,13,14}/\hcx/{9,10}/\outx
    } {
        \foreach \ya in \ysa {
            \foreach \yb in \ysb {
                \draw (\xa+\layerboxdim,\ya+0.5*\layerboxdim) -- (\xb,\yb+0.5*\layerboxdim);
            }
        }
    }

    % Curly brace left of inputs
    \draw[thick, decoration={brace,raise=0.15cm}, decorate]
        (\inx,7) -- (\inx,13) node[pos=0.5,xshift=-0.5cm,rotate=90] { $2n^2$ inputs };

    % Curly brace below hidden layers
    \draw[thick, decoration={brace, mirror, raise=0.15cm}, decorate]
        (\hax,5) -- (\hcx + \layerboxdim,5) node[pos=0.5,yshift=-0.5cm] { $n$ hidden layers };

    % Curly brace below hidden layers
    \draw[thick, decoration={brace, mirror, raise=0.15cm}, decorate]
        (\outx+\layerboxdim,9) -- (\outx+\layerboxdim,11) node[pos=0.5,xshift=1.2cm] { 2 outputs };

\end{tikzpicture}


==> simple-vs-parity-predictions.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title={$n = 5$},
    name=n5,
    xlabel={Epoch},
    ylabel={Absolute Prediction Error (\%)},
    xmin=0, xmax=30,
    ymin=0, ymax=15,
    xtick={0,5,10,15,20,25,30},
    ytick={0,2.5,5,7.5,10,12.5,15},
    legend pos=north east,
    legend columns=2,
    % Make the legend font smaller. https://tex.stackexchange.com/a/301112
    legend style={nodes={scale=0.8, transform shape}},
]

\addplot[color=darkgreen] coordinates {
    (5,3.074)(10,2.291)(15,2.231)(20,2.495)(25,3.166)(30,2.971)
};
\addplot[color=darkgreen,dashed,forget plot] coordinates {
    (5,11.246)(10,12.160)(15,6.796)(20,5.655)(25,5.766)(30,5.031)
};
\addlegendentry{100\%}

\addplot[color=blue] coordinates {
    (5,4.577)(10,1.993)(15,1.783)(20,1.951)(25,2.562)(30,2.959)
};
\addplot[color=blue,dashed,forget plot] coordinates {
    (5,5.888)(10,13.174)(15,12.055)(20,8.598)(25,8.737)(30,8.907)
};
\addlegendentry{80\%}

\addplot[color=magenta] coordinates {
    (5,3.281)(10,1.827)(15,1.958)(20,1.878)(25,1.067)(30,0.912)
};
\addplot[color=magenta,dashed,forget plot] coordinates {
    (5,6.197)(10,9.109)(15,10.413)(20,9.711)(25,10.827)(30,11.215)
};
\addlegendentry{50\%}

\addplot[color=orange] coordinates {
    (5,3.518)(10,2.031)(15,2.477)(20,2.532)(25,2.257)(30,2.464)
};
\addplot[color=orange,dashed,forget plot] coordinates {
    (5,7.288)(10,5.908)(15,4.280)(20,6.718)(25,6.612)(30,7.146)
};
\addlegendentry{35\%}

\end{axis}

\begin{axis}[
    title={$n = 6$},
    at={(n5.outer north east)},anchor=outer north west,
    xlabel={Epoch},
    ylabel={Absolute Prediction Error (\%)},
    xmin=0, xmax=30,
    ymin=0, ymax=15,
    xtick={0,5,10,15,20,25,30},
    ytick={0,2.5,5,7.5,10,12.5,15},
    legend pos=north east,
    legend columns=2,
    % Make the legend font smaller. https://tex.stackexchange.com/a/301112
    legend style={nodes={scale=0.8, transform shape}},
]

\addplot[color=darkgreen] coordinates {
    (5,2.652)(10,2.983)(15,4.596)(20,4.704)(25,4.753)(30,4.811)
};
\addplot[color=darkgreen,dashed,forget plot] coordinates {
    (5,3.953)(10,7.276)(15,12.156)(20,5.370)(25,5.219)(30,5.168)
};
\addlegendentry{100\%}

\addplot[color=blue] coordinates {
    (5,2.983)(10,2.598)(15,1.304)(20,3.621)(25,4.380)(30,4.696)
};
\addplot[color=blue,dashed,forget plot] coordinates {
    (5,3.250)(10,3.649)(15,11.804)(20,8.616)(25,5.407)(30,5.354)
};
\addlegendentry{80\%}

\addplot[color=magenta] coordinates {
    (5,5.472)(10,2.604)(15,2.865)(20,2.851)(25,1.989)(30,1.175)
};
\addplot[color=magenta,dashed,forget plot] coordinates {
    (5,2.009)(10,3.540)(15,3.526)(20,4.608)(25,6.997)(30,11.121)
};
\addlegendentry{50\%}

\addplot[color=orange] coordinates {
    (5,2.416)(10,3.318)(15,2.487)(20,3.072)(25,2.808)(30,1.985)
};
\addplot[color=orange,dashed,forget plot] coordinates {
    (5,2.419)(10,2.874)(15,3.404)(20,3.174)(25,2.973)(30,3.751)
};
\addlegendentry{35\%}

\end{axis}   
\end{tikzpicture}


==> training-curves.tex <==
% All of the training curves for each $n$, displayed with loss on top, accuracies on bottom & increasing $n$ left-to-right

\begin{tikzpicture}[scale=0.6]

%%%%%%%%%%%%%%%%%
%%%%% n = 5 %%%%%
%%%%%%%%%%%%%%%%%

\begin{axis}[
    name=n5_loss,
    xlabel={Epoch},
    ylabel={Mean train loss},
    no markers,
    xmin=1, xmax=30,
    ymin=0, ymax=0.25,
    xtick={5,10,15,20,25,30},
    ytick={0,.2,.04,.06,.08,.1,.12,.14,.16},
]
\addplot[style=ultra thick,color=black] coordinates {
    (1,0.2568)(2,0.2394)(3,0.2223)(4,0.2014)(5,0.1798)(6,0.1584)(7,0.1410)(8,0.1251)(9,0.1112)(10,0.0979)(11,0.0882)(12,0.0780)(13,0.0666)(14,0.0603)(15,0.0527)(16,0.0465)(17,0.0404)(18,0.0361)(19,0.0325)(20,0.0288)(21,0.0261)(22,0.0237)(23,0.0217)(24,0.0200)(25,0.0186)(26,0.0175)(27,0.0164)(28,0.0157)(29,0.0151)(30,0.0144)
};
\addplot[color=softgrey] coordinates {
    (1,0.2571)(2,0.2398)(3,0.2241)(4,0.2033)(5,0.1825)(6,0.1578)(7,0.1377)(8,0.1229)(9,0.1070)(10,0.0943)(11,0.0855)(12,0.0737)(13,0.0622)(14,0.0566)(15,0.0498)(16,0.0435)(17,0.0393)(18,0.0337)(19,0.0313)(20,0.0270)(21,0.0244)(22,0.0221)(23,0.0204)(24,0.0186)(25,0.0175)(26,0.0165)(27,0.0155)(28,0.0146)(29,0.0141)(30,0.0136)
};
\addplot[color=softgrey] coordinates {
    (1,0.2575)(2,0.2396)(3,0.2240)(4,0.2011)(5,0.1798)(6,0.1603)(7,0.1448)(8,0.1276)(9,0.1146)(10,0.1016)(11,0.0897)(12,0.0810)(13,0.0673)(14,0.0610)(15,0.0510)(16,0.0460)(17,0.0390)(18,0.0368)(19,0.0319)(20,0.0289)(21,0.0268)(22,0.0238)(23,0.0221)(24,0.0206)(25,0.0190)(26,0.0177)(27,0.0166)(28,0.0158)(29,0.0153)(30,0.0145)
};
\addplot[color=softgrey] coordinates {
    (1,0.2563)(2,0.2381)(3,0.2205)(4,0.1985)(5,0.1772)(6,0.1559)(7,0.1415)(8,0.1258)(9,0.1133)(10,0.0992)(11,0.0901)(12,0.0802)(13,0.0694)(14,0.0630)(15,0.0563)(16,0.0487)(17,0.0421)(18,0.0369)(19,0.0335)(20,0.0295)(21,0.0265)(22,0.0236)(23,0.0207)(24,0.0192)(25,0.0179)(26,0.0168)(27,0.0156)(28,0.0149)(29,0.0143)(30,0.0136)
};
\addplot[color=softgrey] coordinates {
    (1,0.2570)(2,0.2409)(3,0.2265)(4,0.2114)(5,0.1916)(6,0.1711)(7,0.1521)(8,0.1334)(9,0.1178)(10,0.1032)(11,0.0931)(12,0.0807)(13,0.0703)(14,0.0619)(15,0.0550)(16,0.0478)(17,0.0409)(18,0.0364)(19,0.0321)(20,0.0281)(21,0.0243)(22,0.0223)(23,0.0200)(24,0.0180)(25,0.0164)(26,0.0155)(27,0.0143)(28,0.0137)(29,0.0131)(30,0.0125)
};
\addplot[color=softgrey] coordinates {
    (1,0.2561)(2,0.2384)(3,0.2164)(4,0.1927)(5,0.1678)(6,0.1471)(7,0.1288)(8,0.1161)(9,0.1032)(10,0.0911)(11,0.0827)(12,0.0741)(13,0.0638)(14,0.0589)(15,0.0515)(16,0.0462)(17,0.0408)(18,0.0364)(19,0.0338)(20,0.0306)(21,0.0286)(22,0.0266)(23,0.0254)(24,0.0234)(25,0.0224)(26,0.0210)(27,0.0201)(28,0.0195)(29,0.0187)(30,0.0180)
};
\end{axis}

\begin{axis}[
    at={(n5_loss.outer south west)},anchor=outer north west,
    xlabel={Epoch},
    ylabel={Mean train accuracy},
    no markers,
    xmin=1, xmax=30,
    ymin=.5, ymax=1,
    xtick={5,10,15,20,25,30},
    ytick={.5,.55,.6,.65,.7,.75,.8,.85,.9,.95,1},
]
\addplot[style=ultra thick,color=black] coordinates {
    (1,0.5224)(2,0.5859)(3,0.6387)(4,0.6949)(5,0.7356)(6,0.7792)(7,0.8069)(8,0.8322)(9,0.8533)(10,0.8748)(11,0.8885)(12,0.9041)(13,0.9231)(14,0.9330)(15,0.9448)(16,0.9543)(17,0.9642)(18,0.9681)(19,0.9739)(20,0.9792)(21,0.9816)(22,0.9843)(23,0.9870)(24,0.9883)(25,0.9886)(26,0.9899)(27,0.9905)(28,0.9909)(29,0.9913)(30,0.9916)
};
\addplot[color=softgrey] coordinates {
    (1,0.5169)(2,0.5812)(3,0.6337)(4,0.6962)(5,0.7366)(6,0.7883)(7,0.8127)(8,0.8381)(9,0.8608)(10,0.8815)(11,0.8912)(12,0.9153)(13,0.9303)(14,0.9390)(15,0.9492)(16,0.9584)(17,0.9656)(18,0.9716)(19,0.9739)(20,0.9813)(21,0.9831)(22,0.9856)(23,0.9873)(24,0.9890)(25,0.9895)(26,0.9908)(27,0.9913)(28,0.9915)(29,0.9920)(30,0.9925)
};
\addplot[color=softgrey] coordinates {
    (1,0.5299)(2,0.5789)(3,0.6382)(4,0.6975)(5,0.7306)(6,0.7774)(7,0.7996)(8,0.8289)(9,0.8489)(10,0.8663)(11,0.8837)(12,0.8949)(13,0.9211)(14,0.9290)(15,0.9509)(16,0.9564)(17,0.9669)(18,0.9654)(19,0.9768)(20,0.9793)(21,0.9806)(22,0.9843)(23,0.9861)(24,0.9871)(25,0.9873)(26,0.9888)(27,0.9900)(28,0.9908)(29,0.9910)(30,0.9915)
};
\addplot[color=softgrey] coordinates {
    (1,0.5247)(2,0.5904)(3,0.6447)(4,0.6947)(5,0.7438)(6,0.7846)(7,0.8073)(8,0.8302)(9,0.8494)(10,0.8740)(11,0.8865)(12,0.9006)(13,0.9203)(14,0.9275)(15,0.9355)(16,0.9485)(17,0.9602)(18,0.9661)(19,0.9716)(20,0.9788)(21,0.9803)(22,0.9856)(23,0.9895)(24,0.9898)(25,0.9900)(26,0.9915)(27,0.9918)(28,0.9920)(29,0.9923)(30,0.9928)
};
\addplot[color=softgrey] coordinates {
    (1,0.5162)(2,0.5837)(3,0.6178)(4,0.6619)(5,0.7064)(6,0.7535)(7,0.7876)(8,0.8165)(9,0.8381)(10,0.8616)(11,0.8817)(12,0.8972)(13,0.9178)(14,0.9313)(15,0.9405)(16,0.9514)(17,0.9622)(18,0.9664)(19,0.9739)(20,0.9793)(21,0.9846)(22,0.9863)(23,0.9890)(24,0.9908)(25,0.9915)(26,0.9918)(27,0.9928)(28,0.9933)(29,0.9938)(30,0.9938)
};
\addplot[color=softgrey] coordinates {
    (1,0.5244)(2,0.5954)(3,0.6594)(4,0.7244)(5,0.7605)(6,0.7921)(7,0.8272)(8,0.8474)(9,0.8695)(10,0.8907)(11,0.8994)(12,0.9124)(13,0.9260)(14,0.9380)(15,0.9480)(16,0.9567)(17,0.9661)(18,0.9709)(19,0.9734)(20,0.9773)(21,0.9793)(22,0.9796)(23,0.9828)(24,0.9848)(25,0.9848)(26,0.9866)(27,0.9866)(28,0.9871)(29,0.9875)(30,0.9873)
};
\end{axis}

%%%%%%%%%%%%%%%%%
%%%%% n = 6 %%%%%
%%%%%%%%%%%%%%%%%

\begin{axis}[
    name=n6_loss,
    at={(n5_loss.outer north east)},anchor=outer north west,
    xlabel={Epoch},
    ylabel={Mean train loss},
    no markers,
    xmin=1, xmax=50,
    ymin=0, ymax=0.25,
    xtick={5,10,15,20,25,30,35,40,45,50},
    ytick={0,.2,.04,.06,.08,.1,.12,.14,.16},
]
\addplot[style=ultra thick,color=black] coordinates {
    (1,0.2500)(2,0.2487)(3,0.2473)(4,0.2457)(5,0.2439)(6,0.2420)(7,0.2399)(8,0.2369)(9,0.2320)(10,0.2232)(11,0.2084)(12,0.1847)(13,0.1539)(14,0.1233)(15,0.0975)(16,0.0771)(17,0.0615)(18,0.0506)(19,0.0427)(20,0.0375)(21,0.0341)(22,0.0314)(23,0.0295)(24,0.0280)(25,0.0268)(26,0.0257)(27,0.0248)(28,0.0239)(29,0.0232)(30,0.0224)(31,0.0218)(32,0.0211)(33,0.0205)(34,0.0199)(35,0.0195)(36,0.0190)(37,0.0185)(38,0.0180)(39,0.0176)(40,0.0172)(41,0.0168)(42,0.0165)(43,0.0161)(44,0.0158)(45,0.0155)(46,0.0152)(47,0.0149)(48,0.0147)(49,0.0144)(50,0.0141)
};
\addplot[color=softgrey] coordinates {
    (1,0.2501)(2,0.2487)(3,0.2473)(4,0.2456)(5,0.2439)(6,0.2421)(7,0.2403)(8,0.2381)(9,0.2350)(10,0.2297)(11,0.2201)(12,0.2023)(13,0.1725)(14,0.1377)(15,0.1062)(16,0.0817)(17,0.0638)(18,0.0520)(19,0.0436)(20,0.0383)(21,0.0347)(22,0.0320)(23,0.0300)(24,0.0284)(25,0.0272)(26,0.0261)(27,0.0249)(28,0.0240)(29,0.0232)(30,0.0224)(31,0.0216)(32,0.0208)(33,0.0203)(34,0.0196)(35,0.0191)(36,0.0185)(37,0.0179)(38,0.0174)(39,0.0170)(40,0.0165)(41,0.0161)(42,0.0158)(43,0.0152)(44,0.0149)(45,0.0145)(46,0.0142)(47,0.0140)(48,0.0137)(49,0.0133)(50,0.0131)
};
\addplot[color=softgrey] coordinates {
    (1,0.2501)(2,0.2487)(3,0.2474)(4,0.2458)(5,0.2440)(6,0.2423)(7,0.2405)(8,0.2382)(9,0.2345)(10,0.2280)(11,0.2153)(12,0.1929)(13,0.1632)(14,0.1324)(15,0.1068)(16,0.0859)(17,0.0695)(18,0.0564)(19,0.0469)(20,0.0405)(21,0.0360)(22,0.0332)(23,0.0309)(24,0.0294)(25,0.0280)(26,0.0267)(27,0.0257)(28,0.0247)(29,0.0241)(30,0.0232)(31,0.0226)(32,0.0219)(33,0.0213)(34,0.0205)(35,0.0202)(36,0.0197)(37,0.0192)(38,0.0186)(39,0.0182)(40,0.0177)(41,0.0174)(42,0.0170)(43,0.0167)(44,0.0163)(45,0.0160)(46,0.0157)(47,0.0154)(48,0.0152)(49,0.0149)(50,0.0146)
};
\addplot[color=softgrey] coordinates {
    (1,0.2500)(2,0.2486)(3,0.2471)(4,0.2455)(5,0.2437)(6,0.2416)(7,0.2394)(8,0.2361)(9,0.2301)(10,0.2190)(11,0.2015)(12,0.1755)(13,0.1439)(14,0.1170)(15,0.0951)(16,0.0772)(17,0.0620)(18,0.0511)(19,0.0428)(20,0.0373)(21,0.0340)(22,0.0312)(23,0.0293)(24,0.0278)(25,0.0267)(26,0.0257)(27,0.0248)(28,0.0240)(29,0.0232)(30,0.0226)(31,0.0219)(32,0.0215)(33,0.0209)(34,0.0204)(35,0.0200)(36,0.0195)(37,0.0190)(38,0.0187)(39,0.0184)(40,0.0180)(41,0.0177)(42,0.0174)(43,0.0171)(44,0.0168)(45,0.0165)(46,0.0163)(47,0.0160)(48,0.0158)(49,0.0156)(50,0.0153)
};
\addplot[color=softgrey] coordinates {
    (1,0.2501)(2,0.2488)(3,0.2475)(4,0.2459)(5,0.2440)(6,0.2417)(7,0.2389)(8,0.2348)(9,0.2273)(10,0.2132)(11,0.1907)(12,0.1594)(13,0.1265)(14,0.0981)(15,0.0767)(16,0.0606)(17,0.0488)(18,0.0414)(19,0.0363)(20,0.0331)(21,0.0307)(22,0.0289)(23,0.0274)(24,0.0263)(25,0.0253)(26,0.0244)(27,0.0237)(28,0.0229)(29,0.0222)(30,0.0216)(31,0.0210)(32,0.0204)(33,0.0198)(34,0.0194)(35,0.0189)(36,0.0185)(37,0.0181)(38,0.0175)(39,0.0173)(40,0.0170)(41,0.0165)(42,0.0161)(43,0.0159)(44,0.0156)(45,0.0153)(46,0.0150)(47,0.0148)(48,0.0146)(49,0.0143)(50,0.0141)
};
\addplot[color=softgrey] coordinates {
    (1,0.2500)(2,0.2487)(3,0.2473)(4,0.2456)(5,0.2439)(6,0.2422)(7,0.2402)(8,0.2375)(9,0.2334)(10,0.2264)(11,0.2142)(12,0.1933)(13,0.1635)(14,0.1314)(15,0.1028)(16,0.0804)(17,0.0636)(18,0.0521)(19,0.0441)(20,0.0381)(21,0.0348)(22,0.0320)(23,0.0299)(24,0.0282)(25,0.0269)(26,0.0258)(27,0.0248)(28,0.0240)(29,0.0232)(30,0.0224)(31,0.0216)(32,0.0210)(33,0.0203)(34,0.0197)(35,0.0192)(36,0.0186)(37,0.0182)(38,0.0177)(39,0.0172)(40,0.0168)(41,0.0164)(42,0.0160)(43,0.0157)(44,0.0153)(45,0.0150)(46,0.0147)(47,0.0144)(48,0.0141)(49,0.0139)(50,0.0136)
};
\end{axis}

\begin{axis}[
    at={(n6_loss.outer south west)},anchor=outer north west,
    xlabel={Epoch},
    ylabel={Mean train accuracy},
    no markers,
    xmin=1, xmax=50,
    ymin=.5, ymax=1,
    xtick={5,10,15,20,25,30,35,40,45,50},
    ytick={.5,.55,.6,.65,.7,.75,.8,.85,.9,.95,1},
]
\addplot[style=ultra thick,color=black] coordinates {
    (1,0.5085)(2,0.5289)(3,0.5422)(4,0.5515)(5,0.5586)(6,0.5660)(7,0.5749)(8,0.5870)(9,0.6070)(10,0.6380)(11,0.6776)(12,0.7272)(13,0.7817)(14,0.8308)(15,0.8715)(16,0.9015)(17,0.9240)(18,0.9391)(19,0.9496)(20,0.9563)(21,0.9603)(22,0.9636)(23,0.9659)(24,0.9675)(25,0.9688)(26,0.9700)(27,0.9711)(28,0.9721)(29,0.9728)(30,0.9737)(31,0.9746)(32,0.9755)(33,0.9763)(34,0.9770)(35,0.9775)(36,0.9782)(37,0.9788)(38,0.9795)(39,0.9800)(40,0.9806)(41,0.9812)(42,0.9817)(43,0.9822)(44,0.9827)(45,0.9832)(46,0.9837)(47,0.9841)(48,0.9844)(49,0.9848)(50,0.9853)
};
\addplot[color=softgrey] coordinates {
    (1,0.5071)(2,0.5288)(3,0.5422)(4,0.5523)(5,0.5585)(6,0.5654)(7,0.5738)(8,0.5826)(9,0.594)(10,0.6145)(11,0.6452)(12,0.6911)(13,0.7503)(14,0.808)(15,0.8578)(16,0.8948)(17,0.9206)(18,0.9371)(19,0.9482)(20,0.9551)(21,0.9597)(22,0.9627)(23,0.9652)(24,0.967)(25,0.9682)(26,0.9694)(27,0.9708)(28,0.9719)(29,0.9727)(30,0.9737)(31,0.9747)(32,0.9758)(33,0.9764)(34,0.9773)(35,0.9781)(36,0.9786)(37,0.9797)(38,0.9802)(39,0.9808)(40,0.9816)(41,0.9819)(42,0.9823)(43,0.9833)(44,0.9839)(45,0.9841)(46,0.9849)(47,0.9852)(48,0.9857)(49,0.9863)(50,0.9867)
};
\addplot[color=softgrey] coordinates {
    (1,0.5085)(2,0.5282)(3,0.5412)(4,0.5511)(5,0.5583)(6,0.565)(7,0.5717)(8,0.5835)(9,0.5964)(10,0.622)(11,0.6605)(12,0.7118)(13,0.7648)(14,0.815)(15,0.8565)(16,0.887)(17,0.9113)(18,0.9302)(19,0.9436)(20,0.9521)(21,0.9575)(22,0.9613)(23,0.9641)(24,0.9658)(25,0.9673)(26,0.9689)(27,0.9702)(28,0.971)(29,0.9717)(30,0.9728)(31,0.9733)(32,0.9744)(33,0.9754)(34,0.9763)(35,0.976)(36,0.9772)(37,0.9779)(38,0.9786)(39,0.9793)(40,0.98)(41,0.9805)(42,0.9809)(43,0.9814)(44,0.9818)(45,0.9821)(46,0.9828)(47,0.9832)(48,0.9836)(49,0.9841)(50,0.9843)
};
\addplot[color=softgrey] coordinates {
    (1,0.5095)(2,0.5293)(3,0.5424)(4,0.5522)(5,0.5598)(6,0.5683)(7,0.5767)(8,0.5897)(9,0.6161)(10,0.6557)(11,0.6997)(12,0.7484)(13,0.7996)(14,0.8406)(15,0.8764)(16,0.9022)(17,0.9243)(18,0.9391)(19,0.9502)(20,0.9573)(21,0.9607)(22,0.9645)(23,0.9667)(24,0.9679)(25,0.9694)(26,0.9702)(27,0.9713)(28,0.9724)(29,0.9731)(30,0.9737)(31,0.9747)(32,0.9755)(33,0.9762)(34,0.9765)(35,0.9769)(36,0.9776)(37,0.9783)(38,0.9788)(39,0.9794)(40,0.9798)(41,0.9804)(42,0.9808)(43,0.9809)(44,0.9816)(45,0.9823)(46,0.9825)(47,0.9828)(48,0.9829)(49,0.9832)(50,0.984)
};
\addplot[color=softgrey] coordinates {
    (1,0.5074)(2,0.5279)(3,0.5412)(4,0.5499)(5,0.5584)(6,0.5654)(7,0.5771)(8,0.5956)(9,0.6275)(10,0.6704)(11,0.7187)(12,0.7735)(13,0.8280)(14,0.8721)(15,0.9034)(16,0.9260)(17,0.9429)(18,0.9521)(19,0.9584)(20,0.9615)(21,0.9644)(22,0.9665)(23,0.9681)(24,0.9695)(25,0.9705)(26,0.9716)(27,0.9721)(28,0.9731)(29,0.9740)(30,0.9747)(31,0.9755)(32,0.9760)(33,0.9769)(34,0.9777)(35,0.9784)(36,0.9788)(37,0.9789)(38,0.9801)(39,0.9802)(40,0.9807)(41,0.9815)(42,0.9820)(43,0.9824)(44,0.9829)(45,0.9833)(46,0.9837)(47,0.9843)(48,0.9844)(49,0.9848)(50,0.9852)
};
\addplot[color=softgrey] coordinates {
    (1,0.5099)(2,0.5301)(3,0.5438)(4,0.5518)(5,0.5582)(6,0.5658)(7,0.5751)(8,0.5837)(9,0.6008)(10,0.6271)(11,0.6638)(12,0.7110)(13,0.7658)(14,0.8186)(15,0.8633)(16,0.8975)(17,0.9211)(18,0.9369)(19,0.9474)(20,0.9557)(21,0.9590)(22,0.9630)(23,0.9651)(24,0.9672)(25,0.9686)(26,0.9699)(27,0.9709)(28,0.9719)(29,0.9726)(30,0.9734)(31,0.9746)(32,0.9756)(33,0.9765)(34,0.9771)(35,0.9780)(36,0.9787)(37,0.9790)(38,0.9800)(39,0.9804)(40,0.9810)(41,0.9817)(42,0.9824)(43,0.9828)(44,0.9833)(45,0.9840)(46,0.9845)(47,0.9849)(48,0.9853)(49,0.9855)(50,0.9861)
};
\end{axis}

%%%%%%%%%%%%%%%%%
%%%%% n = 7 %%%%%
%%%%%%%%%%%%%%%%%

\begin{axis}[
    name=n7_loss,
    at={(n6_loss.outer north east)},anchor=outer north west,
    xlabel={Epoch},
    ylabel={Mean train loss},
    no markers,
    xmin=1, xmax=6,
    ymin=0, ymax=0.18,
    xtick={1,2,3,4,5,6},
    ytick={0,0.2,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
]
\addplot[style=ultra thick,color=black] coordinates {
    (1,0.15738)(2,0.094472)(3,0.03304252)(4,0.04207146)(5,0.04108446)(6,0.03915522)
};
\addplot[color=softgrey] coordinates {
    (1,0.1536)(2,0.1009)(3,0.02167)(4,0.02094)(5,0.02024)(6,0.01605)
};
\addplot[color=softgrey] coordinates {
    (1,0.1568)(2,0.1267)(3,0.1001)(4,0.1594)(5,0.1591)(6,0.1586)
};
\addplot[color=softgrey] coordinates {
    (1,0.1544)(2,0.1209)(3,0.02395)(4,0.01448)(5,0.01357)(6,0.01112)
};
\addplot[color=softgrey] coordinates {
    (1,0.1588)(2,0.04031)(3,0.01264)(4,0.01128)(5,0.0092386)(6,0.0069706)
};
\addplot[color=softgrey] coordinates {
    (1,0.1633)(2,0.08355)(3,0.0068526)(4,0.0042573)(5,0.0032737)(6,0.0030355)
};
\end{axis}

\begin{axis}[
    at={(n7_loss.outer south west)},anchor=outer north west,
    xlabel={Epoch},
    ylabel={Mean train accuracy},
    no markers,
    xmin=1, xmax=6,
    ymin=.7, ymax=1,
    xtick={1,2,3,4,5,6},
    ytick={.7,.75,.8,.85,.9,.95,1},
]
\addplot[style=ultra thick,color=black] coordinates {
    (1,0.75296)(2,0.87348)(3,0.9636)(4,0.95668)(5,0.95768)(6,0.95968)
};
\addplot[color=softgrey] coordinates {
    (1,0.7659)(2,0.8653)(3,0.9762)(4,0.9777)(5,0.9783)(6,0.9823)
};
\addplot[color=softgrey] coordinates {
    (1,0.7549)(2,0.8285)(3,0.8906)(4,0.8393)(5,0.8395)(6,0.84)
};
\addplot[color=softgrey] coordinates {
    (1,0.7617)(2,0.8367)(3,0.9732)(4,0.9842)(5,0.985)(6,0.9874)
};
\addplot[color=softgrey] coordinates {
    (1,0.7454)(2,0.9483)(3,0.9859)(4,0.9871)(5,0.9894)(6,0.9922)
};
\addplot[color=softgrey] coordinates {
    (1,0.7369)(2,0.8886)(3,0.9921)(4,0.9951)(5,0.9962)(6,0.9965)
};
\end{axis}

\end{tikzpicture}
